Explain in Plain Language Questions with Indic Languages: Drawbacks, Affordances, and Opportunities

Background: Introductory computer science courses use ``Explain in Plain English'' (EiPE) activities to develop and assess students' code comprehension skills, but creating effective autograders for these questions is challenging and limited to English. This is a particular challenge in linguistically diverse countries like India where students may have limited proficiency in English. Methods: We evaluate the efficacy of a recently introduced approach called Code Generation Based Grading (CGBG) in enabling language agnostic ``Explain in Plain Language'' (EiPL) activities. Here students' EiPL responses generate code that is tested for functional equivalence to the original which was being described. Objectives: We initially evaluate the correctness of code generated from correct EiPL responses provided in 10 of India's most commonly spoken languages. To evaluate the effectiveness of the approach in practice, we assess student success and perceptions of EiPL questions in a NPTEL (National Programme on Technology Enhanced Learning) course. Results: We find promising results for the correctness of code generated from translations of correct EiPL responses, with most languages achieving a correctness rate of 75% or higher. However, in practice, many students preferred to respond in English due to greater familiarity with English as a technical language, difficulties writing in their native language, and perceptions of the grader being less capable of generating code from prompts in their mother tongue.

==> imgs/code_comprehension.tex <==
\begin{tikzpicture}
  \pgfplotstableread{
    Semester  VeryLow    Low        Neutral     High       VeryHigh
    Q1        0          0          7.81        37.50      54.69 
    Q2        9.38       18.75      29.69        28.12      14.06
  }\frequency

  \begin{axis}[
    scale only axis,
    name=ax1,
    legend cell align=center,
    legend style={at={(2.75,1.25)},anchor=north,draw=none},
    xbar stacked,
    xmin=-100,
    xmax=0,
    try min ticks=3,
    xticklabel style = {font=\scriptsize},
    xticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber{\pgfmathresult}\,$\%$,
    ytick=data,
    yticklabel style={align=center},
    yticklabels={
      English,
      Mother Tongue, 
    },
    enlarge y limits={abs=0.45cm},
    width=65px,
    height=40px
    ]
    \addlegendimage{area legend, fill=bad!80, postaction={pattern=crosshatch, pattern color=black}}
    \addlegendimage{area legend, fill=notgood!80, postaction={pattern=grid, pattern color=black}}
    \addlegendimage{area legend, fill=gray, postaction={pattern=north east lines, pattern color=black}}
    \addlegendimage{area legend, fill=okay!80, postaction={pattern=dots, pattern color=black}}
    \addlegendimage{area legend, fill=good!80, postaction={pattern=horizontal lines, pattern color=black}}
    \addplot [fill=gray, postaction={pattern=north east lines, pattern color=black}] table [x expr=-(\thisrow{Neutral}/2), meta=Semester ,y expr=\coordindex] {\frequency};
    \addplot [fill=notgood!80, postaction={pattern=grid, pattern color=black}] table [x expr=-\thisrow{Low}, meta=Semester ,y expr=\coordindex] {\frequency};
    \addplot [fill=bad!80, postaction={pattern=crosshatch, pattern color=black}] table [x expr=-\thisrow{VeryLow}, meta=Semester, y expr=\coordindex] {\frequency};
    \addlegendentry{Very Low}
    \addlegendentry{Low}
    \addlegendentry{Neutral} 
    \addlegendentry{High}
    \addlegendentry{Very High}
  \end{axis}

  \begin{axis}[
    scale only axis,
    at=(ax1.south east),
    xbar stacked,
    xmin=0,
    xmax=100,
    xticklabel style = {font=\scriptsize},
    try min ticks=3,
    xticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber{\pgfmathresult}\,$\%$,
    ytick=data,
    yticklabels={},
    enlarge y limits={abs=0.45cm},
    width=65px,
    height=40px
    ]
    \addplot [fill=gray, postaction={pattern=north east lines, pattern color=black}] table [x expr=(\thisrow{Neutral}/2), meta=Semester ,y expr=\coordindex] {\frequency};
    \addplot [fill=okay!80, postaction={pattern=dots, pattern color=black}] table [x=High, meta=Semester ,y expr=\coordindex] {\frequency};
    \addplot [fill=good!80, postaction={pattern=horizontal lines, pattern color=black}] table [x=VeryHigh, meta=Semester ,y expr=\coordindex] {\frequency};
  \end{axis}
\end{tikzpicture}


==> imgs/fluency.tex <==
\begin{tikzpicture}
  \pgfplotstableread{
    Semester  VeryLow    Low        Neutral     High       VeryHigh
    Q1        0          0          3.12        25.00      71.88
    Q2        0          15.62      10.94       26.56      46.88
  }\frequency

  \begin{axis}[
    scale only axis,
    name=ax1,
    legend cell align=center,
    legend style={at={(2.75,1.25)},anchor=north,draw=none},
    xbar stacked,
    xmin=-100,
    xmax=0,
    try min ticks=3,
    xticklabel style = {font=\scriptsize},
    xticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber{\pgfmathresult}\,$\%$,
    ytick=data,
    yticklabel style={align=center},
    yticklabels={
      English,
      Mother Tongue, 
    },
    enlarge y limits={abs=0.45cm},
    width=65px,
    height=40px
    ]
    \addlegendimage{area legend, fill=bad, postaction={pattern=crosshatch, pattern color=black}}
    \addlegendimage{area legend, fill=notgood, postaction={pattern=grid, pattern color=black}}
    \addlegendimage{area legend, fill=gray, postaction={pattern=north east lines, pattern color=black}}
    \addlegendimage{area legend, fill=okay, postaction={pattern=dots, pattern color=black}}
    \addlegendimage{area legend, fill=good, postaction={pattern=horizontal lines, pattern color=black}}
    \addplot [fill=gray, postaction={pattern=north east lines, pattern color=black}] table [x expr=-(\thisrow{Neutral}/2), meta=Semester ,y expr=\coordindex] {\frequency};
    \addplot [fill=notgood, postaction={pattern=grid, pattern color=black}] table [x expr=-\thisrow{Low}, meta=Semester ,y expr=\coordindex] {\frequency};
    \addplot [fill=bad, postaction={pattern=crosshatch, pattern color=black}] table [x expr=-\thisrow{VeryLow}, meta=Semester, y expr=\coordindex] {\frequency};
    \addlegendentry{Very Low}
    \addlegendentry{Low}
    \addlegendentry{Neutral} 
    \addlegendentry{High}
    \addlegendentry{Very High}
  \end{axis}

  \begin{axis}[
    scale only axis,
    at=(ax1.south east),
    xbar stacked,
    xmin=0,
    xmax=100,
    xticklabel style = {font=\scriptsize},
    try min ticks=3,
    xticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber{\pgfmathresult}\,$\%$,
    ytick=data,
    yticklabels={},
    enlarge y limits={abs=0.45cm},
    width=65px,
    height=40px
    ]
    \addplot [fill=gray, postaction={pattern=north east lines, pattern color=black}] table [x expr=(\thisrow{Neutral}/2), meta=Semester ,y expr=\coordindex] {\frequency};
    \addplot [fill=okay, postaction={pattern=dots, pattern color=black}] table [x=High, meta=Semester ,y expr=\coordindex] {\frequency};
    \addplot [fill=good, postaction={pattern=horizontal lines, pattern color=black}] table [x=VeryHigh, meta=Semester ,y expr=\coordindex] {\frequency};
  \end{axis}
\end{tikzpicture}


==> imgs/lang_pref.tex <==
\begin{tikzpicture}
  \pgfplotstableread{
    Semester  Low        Neutral     High 
    Q1        0          9.38        90.62
  }\frequency

  \begin{axis}[
    scale only axis,
    name=ax1,
    legend cell align=center,
    legend style={at={(2.75,1.25)},anchor=north,draw=none},
    xbar stacked,
    xmin=-100,
    xmax=0,
    try min ticks=3,
    xticklabel style = {font=\scriptsize},
    xticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber{\pgfmathresult}\,$\%$,
    ytick=data,
    yticklabel style={align=center},
    yticklabels={
        \textcolor{white}{-------------------------}
    },
    enlarge y limits={abs=0.45cm},
    width=65px,
    height=40px
    ]
    \addlegendimage{area legend, fill=notgood, postaction={pattern=grid, pattern color=black}}
    \addlegendimage{area legend, fill=gray, postaction={pattern=north east lines, pattern color=black}}
    \addlegendimage{area legend, fill=okay, postaction={pattern=dots, pattern color=black}}
    \addplot [fill=gray, postaction={pattern=north east lines, pattern color=black}] table [x expr=-(\thisrow{Neutral}/2), meta=Semester ,y expr=\coordindex] {\frequency};
    \addplot [fill=notgood, postaction={pattern=grid, pattern color=black}] table [x expr=-\thisrow{Low}, meta=Semester ,y expr=\coordindex] {\frequency};
    \addlegendentry{Mother Tongue}
    \addlegendentry{Neutral} 
    \addlegendentry{English}
  \end{axis}

  \begin{axis}[
    scale only axis,
    at=(ax1.south east),
    xbar stacked,
    xmin=0,
    xmax=100,
    xticklabel style = {font=\scriptsize},
    try min ticks=3,
    xticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber{\pgfmathresult}\,$\%$,
    ytick=data,
    yticklabels={},
    enlarge y limits={abs=0.45cm},
    width=65px,
    height=40px
  ]
    \addplot [fill=gray, postaction={pattern=north east lines, pattern color=black}] table [x expr=(\thisrow{Neutral}/2), meta=Semester ,y expr=\coordindex] {\frequency};
    \addplot [fill=okay, postaction={pattern=dots, pattern color=black}] table [x=High, meta=Semester ,y expr=\coordindex] {\frequency};
  \end{axis}
\end{tikzpicture}



==> imgs/languages.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    width=10cm,
    height=2.5cm,
    ylabel={Count},
    symbolic x coords={
        Assamese,
        Urdu,
        Marathi,
        Punjabi,
        Gujarati,
        Kannada,
        Bengali,
        Telugu,
        English,
        Malayalam,
        Hindi,
        Tamil
    },
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    x axis line style = { opacity = 0 },
    axis y line       = none,
    tickwidth         = 0pt,
    enlarge x limits  = 0.1,
    bar width=0.25cm,
    ylabel style={font=\large, align=center, text=black},
    xlabel style={font=\large, align=center, text=black},
    xticklabel style={font=\small, text=black, rotate=45, anchor=east},
    yticklabel style={font=\small, text=black}
  ]
  \addplot coordinates {
    (Assamese,1)
    (Urdu,1)
    (Marathi,1)
    (Punjabi,1)
    (Gujarati,1)
    (Kannada,4)
    (Bengali,4)
    (Telugu,6)
    (English,7)
    (Malayalam,10)
    (Hindi,15)
    (Tamil,17)
  };
  \end{axis}
\end{tikzpicture}


